Planted Hitting Set Recovery in Hypergraphs

In various application areas, networked data is collected by measuring interactions involving some specific set of core nodes. This results in a network dataset containing the core nodes along with a potentially much larger set of fringe nodes that all have at least one interaction with a core node. In many settings, this type of data arises for structures that are richer than graphs, because they involve the interactions of larger sets; for example, the core nodes might be a set of individuals under surveillance, where we observe the attendees of meetings involving at least one of the core individuals. We model such scenarios using hypergraphs, and we study the problem of core recovery: if we observe the hypergraph but not the labels of core and fringe nodes, can we recover the "planted" set of core nodes in the hypergraph? We provide a theoretical framework for analyzing the recovery of such a set of core nodes and use our theory to develop a practical and scalable algorithm for core recovery. The crux of our analysis and algorithm is that the core nodes are a hitting set of the hypergraph, meaning that every hyperedge has at least one node in the set of core nodes. We demonstrate the efficacy of our algorithm on a number of real-world datasets, outperforming competitive baselines derived from network centrality and core-periphery measures.

==> fig-tikz/hitting-set.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.5}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,459.7613636851311); %set diagram left start at 0, and has height of 459.7613636851311

%Shape: Ellipse [id:dp35615111502039865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (237.69,297.01) .. controls (233.52,293.31) and (269.89,245.51) .. (318.92,190.25) .. controls (367.94,134.99) and (411.07,93.19) .. (415.24,96.89) .. controls (419.41,100.59) and (383.04,148.38) .. (334.01,203.65) .. controls (284.99,258.91) and (241.86,300.71) .. (237.69,297.01) -- cycle ;
%Shape: Ellipse [id:dp5595593876148628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (389.98,256.64) .. controls (387.19,259.63) and (369.01,247.2) .. (349.39,228.86) .. controls (329.76,210.53) and (316.12,193.24) .. (318.92,190.25) .. controls (321.71,187.26) and (339.89,199.69) .. (359.51,218.02) .. controls (379.14,236.35) and (392.78,253.64) .. (389.98,256.64) -- cycle ;
%Shape: Ellipse [id:dp5119287493148623] 
\draw   (383.05,255.22) .. controls (380.2,251.7) and (391.36,237.95) .. (407.97,224.53) .. controls (424.58,211.1) and (440.36,203.07) .. (443.21,206.6) .. controls (446.06,210.12) and (434.9,223.87) .. (418.29,237.29) .. controls (401.68,250.72) and (385.9,258.75) .. (383.05,255.22) -- cycle ;
%Shape: Ellipse [id:dp08835532309285998] 
\draw   (384.37,257.36) .. controls (379.86,255.43) and (387.11,228.31) .. (400.58,196.77) .. controls (414.04,165.24) and (428.61,141.24) .. (433.13,143.17) .. controls (437.64,145.1) and (430.39,172.22) .. (416.92,203.75) .. controls (403.46,235.29) and (388.89,259.29) .. (384.37,257.36) -- cycle ;
%Shape: Ellipse [id:dp6895398270368076] 
\draw   (382.05,253.22) .. controls (381.21,248.77) and (397.53,241.92) .. (418.51,237.93) .. controls (439.49,233.93) and (457.19,234.3) .. (458.04,238.76) .. controls (458.88,243.21) and (442.56,250.06) .. (421.58,254.05) .. controls (400.6,258.05) and (382.9,257.68) .. (382.05,253.22) -- cycle ;
%Shape: Ellipse [id:dp4754723997611561] 
\draw   (448.36,289.69) .. controls (446.04,293.59) and (429.29,287.89) .. (410.93,276.96) .. controls (392.58,266.04) and (379.58,254.03) .. (381.9,250.13) .. controls (384.21,246.24) and (400.97,251.93) .. (419.33,262.86) .. controls (437.68,273.78) and (450.68,285.79) .. (448.36,289.69) -- cycle ;
%Shape: Ellipse [id:dp11326707684160575] 
\draw   (413.81,320.87) .. controls (409.6,322.57) and (399.72,307.88) .. (391.74,288.07) .. controls (383.76,268.26) and (380.69,250.83) .. (384.9,249.13) .. controls (389.1,247.44) and (398.98,262.12) .. (406.97,281.93) .. controls (414.95,301.74) and (418.01,319.18) .. (413.81,320.87) -- cycle ;
%Shape: Ellipse [id:dp3671112544417765] 
\draw   (362.73,320.16) .. controls (358.45,318.66) and (360.68,301.1) .. (367.71,280.93) .. controls (374.73,260.77) and (383.9,245.62) .. (388.18,247.12) .. controls (392.46,248.61) and (390.23,266.17) .. (383.21,286.34) .. controls (376.18,306.51) and (367.01,321.65) .. (362.73,320.16) -- cycle ;
%Shape: Ellipse [id:dp9374818739480382] 
\draw   (333.75,301.18) .. controls (330.67,297.86) and (340.88,283.4) .. (356.55,268.89) .. controls (372.23,254.38) and (387.43,245.31) .. (390.51,248.64) .. controls (393.59,251.97) and (383.38,266.43) .. (367.71,280.93) .. controls (352.03,295.44) and (336.83,304.51) .. (333.75,301.18) -- cycle ;
%Shape: Ellipse [id:dp4393591213772894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (248.98,149.59) .. controls (251.89,146.72) and (269.55,159.88) .. (288.41,178.99) .. controls (307.28,198.11) and (320.2,215.94) .. (317.29,218.81) .. controls (314.37,221.69) and (296.72,208.53) .. (277.85,189.41) .. controls (258.99,170.3) and (246.06,152.47) .. (248.98,149.59) -- cycle ;
%Shape: Ellipse [id:dp5326900927641984] 
\draw   (255.84,151.29) .. controls (258.55,154.93) and (246.84,168.2) .. (229.7,180.95) .. controls (212.56,193.69) and (196.47,201.06) .. (193.76,197.43) .. controls (191.06,193.79) and (202.77,180.51) .. (219.91,167.77) .. controls (237.05,155.03) and (253.14,147.65) .. (255.84,151.29) -- cycle ;
%Shape: Ellipse [id:dp7719301486132992] 
\draw   (253.81,149.59) .. controls (257.95,151.56) and (246.98,183.27) .. (229.3,220.41) .. controls (211.63,257.55) and (193.94,286.06) .. (189.81,284.09) .. controls (185.67,282.12) and (196.64,250.42) .. (214.32,213.27) .. controls (231.99,176.13) and (249.68,147.62) .. (253.81,149.59) -- cycle ;
%Shape: Ellipse [id:dp012297956667908228] 
\draw   (252.52,148.23) .. controls (257.02,148.76) and (258.68,166.38) .. (256.21,187.6) .. controls (253.74,208.81) and (248.09,225.59) .. (243.59,225.06) .. controls (239.09,224.54) and (237.44,206.92) .. (239.9,185.7) .. controls (242.37,164.48) and (248.02,147.71) .. (252.52,148.23) -- cycle ;
%Shape: Ellipse [id:dp6933835180713261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255.84,151.29) .. controls (256.48,155.77) and (219.99,164.62) .. (174.35,171.06) .. controls (128.7,177.5) and (91.19,179.09) .. (90.56,174.61) .. controls (89.93,170.13) and (126.41,161.28) .. (172.06,154.84) .. controls (217.7,148.4) and (255.21,146.81) .. (255.84,151.29) -- cycle ;
%Shape: Ellipse [id:dp4866680890611048] 
\draw   (191.99,114.19) .. controls (194.47,110.4) and (210.98,116.77) .. (228.87,128.43) .. controls (246.77,140.09) and (259.27,152.62) .. (256.79,156.42) .. controls (254.32,160.22) and (237.81,153.85) .. (219.91,142.19) .. controls (202.02,130.52) and (189.52,117.99) .. (191.99,114.19) -- cycle ;
%Shape: Ellipse [id:dp7458514062657966] 
\draw   (227.78,84.44) .. controls (232.05,82.92) and (241.33,98) .. (248.5,118.12) .. controls (255.67,138.23) and (258.02,155.78) .. (253.75,157.3) .. controls (249.48,158.82) and (240.21,143.75) .. (233.04,123.63) .. controls (225.87,103.51) and (223.51,85.97) .. (227.78,84.44) -- cycle ;
%Shape: Ellipse [id:dp8980607813983954] 
\draw   (278.79,87.24) .. controls (283.01,88.9) and (280.07,106.35) .. (272.22,126.22) .. controls (264.38,146.09) and (254.61,160.85) .. (250.39,159.18) .. controls (246.17,157.52) and (249.11,140.06) .. (256.96,120.19) .. controls (264.8,100.33) and (274.57,85.57) .. (278.79,87.24) -- cycle ;
%Shape: Ellipse [id:dp23762334688165487] 
\draw   (307.1,106.46) .. controls (310.04,109.91) and (299.25,123.94) .. (283,137.8) .. controls (266.75,151.66) and (251.19,160.1) .. (248.25,156.65) .. controls (245.31,153.2) and (256.1,139.17) .. (272.35,125.31) .. controls (288.6,111.45) and (304.16,103.01) .. (307.1,106.46) -- cycle ;
%Shape: Ellipse [id:dp6253102081448123] 
\draw   (320.87,132.87) .. controls (322.26,137.19) and (306.9,146) .. (286.58,152.55) .. controls (266.25,159.11) and (248.64,160.92) .. (247.25,156.61) .. controls (245.86,152.29) and (261.21,143.48) .. (281.54,136.93) .. controls (301.87,130.38) and (319.47,128.56) .. (320.87,132.87) -- cycle ;
%Shape: Ellipse [id:dp7808457086790435] 
\draw   (415.33,103.56) .. controls (411.98,106.62) and (397.59,96.32) .. (383.18,80.55) .. controls (368.77,64.79) and (359.8,49.53) .. (363.14,46.47) .. controls (366.49,43.41) and (380.88,53.71) .. (395.29,69.48) .. controls (409.7,85.24) and (418.67,100.5) .. (415.33,103.56) -- cycle ;
%Shape: Ellipse [id:dp8925492742666838] 
\draw   (416.84,101.28) .. controls (415.32,105.55) and (397.78,103.19) .. (377.66,96.01) .. controls (357.54,88.84) and (342.47,79.56) .. (344,75.29) .. controls (345.52,71.02) and (363.06,73.37) .. (383.18,80.55) .. controls (403.29,87.73) and (418.37,97.01) .. (416.84,101.28) -- cycle ;
%Shape: Ellipse [id:dp31836536782428504] 
\draw   (418.03,99.95) .. controls (417.97,104.48) and (400.6,107.91) .. (379.24,107.6) .. controls (357.89,107.29) and (340.63,103.37) .. (340.69,98.84) .. controls (340.76,94.31) and (358.12,90.88) .. (379.48,91.19) .. controls (400.84,91.49) and (418.1,95.41) .. (418.03,99.95) -- cycle ;
%Shape: Ellipse [id:dp4663976409021786] 
\draw   (413.39,104.68) .. controls (409,105.8) and (401.17,89.92) .. (395.91,69.22) .. controls (390.65,48.52) and (389.95,30.83) .. (394.34,29.72) .. controls (398.73,28.6) and (406.56,44.48) .. (411.82,65.18) .. controls (417.08,85.88) and (417.79,103.56) .. (413.39,104.68) -- cycle ;
%Shape: Ellipse [id:dp7917886247282684] 
\draw   (445.77,36.28) .. controls (449.8,38.36) and (445.13,55.43) .. (435.34,74.41) .. controls (425.55,93.4) and (414.35,107.1) .. (410.32,105.02) .. controls (406.29,102.95) and (410.96,85.87) .. (420.75,66.89) .. controls (430.54,47.91) and (441.74,34.2) .. (445.77,36.28) -- cycle ;
%Shape: Ellipse [id:dp153899042707347] 
\draw   (478.99,68.88) .. controls (480.94,72.97) and (466.88,83.73) .. (447.59,92.9) .. controls (428.3,102.07) and (411.08,106.18) .. (409.14,102.09) .. controls (407.19,98) and (421.25,87.24) .. (440.54,78.07) .. controls (459.83,68.9) and (477.04,64.78) .. (478.99,68.88) -- cycle ;
%Shape: Ellipse [id:dp1649867239952747] 
\draw   (481.37,119.9) .. controls (480.15,124.27) and (462.48,123.11) .. (441.92,117.32) .. controls (421.37,111.53) and (405.7,103.3) .. (406.92,98.93) .. controls (408.15,94.57) and (425.82,95.73) .. (446.38,101.52) .. controls (466.93,107.31) and (482.6,115.54) .. (481.37,119.9) -- cycle ;
%Shape: Ellipse [id:dp3786211337034111] 
\draw   (465.12,150.01) .. controls (461.98,153.29) and (446.93,143.98) .. (431.5,129.21) .. controls (416.06,114.45) and (406.09,99.82) .. (409.23,96.55) .. controls (412.36,93.27) and (427.41,102.59) .. (442.85,117.35) .. controls (458.28,132.11) and (468.25,146.74) .. (465.12,150.01) -- cycle ;
%Shape: Ellipse [id:dp9874962821187969] 
\draw   (441.24,166.76) .. controls (437.34,168.47) and (427.24,154.04) .. (418.68,134.52) .. controls (410.12,115.01) and (406.35,97.81) .. (410.25,96.1) .. controls (414.15,94.39) and (424.25,108.82) .. (432.81,128.33) .. controls (441.36,147.84) and (445.14,165.05) .. (441.24,166.76) -- cycle ;
%Shape: Ellipse [id:dp9604337869452586] 
\draw   (239.5,289.74) .. controls (243.88,288.56) and (251.96,304.3) .. (257.55,324.92) .. controls (263.14,345.53) and (264.13,363.2) .. (259.76,364.39) .. controls (255.38,365.58) and (247.3,349.83) .. (241.71,329.22) .. controls (236.11,308.6) and (235.13,290.93) .. (239.5,289.74) -- cycle ;
%Shape: Ellipse [id:dp8340986108580648] 
\draw   (208.23,358.65) .. controls (204.17,356.64) and (208.56,339.49) .. (218.05,320.36) .. controls (227.53,301.22) and (238.51,287.34) .. (242.57,289.35) .. controls (246.63,291.36) and (242.24,308.51) .. (232.76,327.65) .. controls (223.27,346.78) and (212.29,360.67) .. (208.23,358.65) -- cycle ;
%Shape: Ellipse [id:dp1408632107948662] 
\draw   (174.49,326.59) .. controls (172.48,322.53) and (186.36,311.55) .. (205.5,302.07) .. controls (224.64,292.59) and (241.79,288.2) .. (243.8,292.26) .. controls (245.81,296.33) and (231.93,307.3) .. (212.79,316.78) .. controls (193.65,326.26) and (176.5,330.66) .. (174.49,326.59) -- cycle ;
%Shape: Ellipse [id:dp6311844237399971] 
\draw   (171.28,275.61) .. controls (172.44,271.23) and (190.12,272.1) .. (210.77,277.56) .. controls (231.42,283.02) and (247.22,291) .. (246.06,295.38) .. controls (244.9,299.77) and (227.22,298.89) .. (206.58,293.43) .. controls (185.93,287.97) and (170.13,280) .. (171.28,275.61) -- cycle ;
%Shape: Ellipse [id:dp7092804961675785] 
\draw   (97.87,171.29) .. controls (102.41,171.23) and (106.32,188.49) .. (106.63,209.85) .. controls (106.93,231.2) and (103.5,248.57) .. (98.97,248.63) .. controls (94.43,248.69) and (90.51,231.43) .. (90.21,210.08) .. controls (89.91,188.72) and (93.34,171.36) .. (97.87,171.29) -- cycle ;
%Shape: Ellipse [id:dp5907067015318961] 
\draw   (95.23,171.99) .. controls (99.2,169.81) and (110.75,183.22) .. (121.02,201.95) .. controls (131.29,220.68) and (136.39,237.63) .. (132.42,239.81) .. controls (128.44,241.99) and (116.9,228.57) .. (106.63,209.85) .. controls (96.36,191.12) and (91.25,174.17) .. (95.23,171.99) -- cycle ;
%Shape: Ellipse [id:dp011528453194891597] 
\draw   (93.45,172.2) .. controls (96.51,168.85) and (111.77,177.83) .. (127.53,192.24) .. controls (143.29,206.65) and (153.59,221.05) .. (150.53,224.39) .. controls (147.47,227.74) and (132.22,218.77) .. (116.45,204.35) .. controls (100.69,189.94) and (90.39,175.54) .. (93.45,172.2) -- cycle ;
%Shape: Ellipse [id:dp22392358834213577] 
\draw   (100.06,171.74) .. controls (104.09,173.82) and (99.4,190.89) .. (89.58,209.86) .. controls (79.76,228.83) and (68.54,242.52) .. (64.52,240.43) .. controls (60.49,238.35) and (65.18,221.28) .. (75,202.32) .. controls (84.82,183.35) and (96.04,169.66) .. (100.06,171.74) -- cycle ;
%Shape: Ellipse [id:dp2707475361849043] 
\draw   (30.43,201.37) .. controls (28.8,197.14) and (43.63,187.48) .. (63.56,179.79) .. controls (83.48,172.1) and (100.96,169.3) .. (102.59,173.53) .. controls (104.22,177.76) and (89.39,187.42) .. (69.47,195.11) .. controls (49.54,202.8) and (32.06,205.6) .. (30.43,201.37) -- cycle ;
%Shape: Ellipse [id:dp4724847616406249] 
\draw   (27.25,154.94) .. controls (28.51,150.58) and (46.16,151.88) .. (66.67,157.84) .. controls (87.19,163.79) and (102.79,172.15) .. (101.52,176.5) .. controls (100.26,180.86) and (82.61,179.56) .. (62.1,173.6) .. controls (41.58,167.65) and (25.98,159.29) .. (27.25,154.94) -- cycle ;
%Shape: Ellipse [id:dp13920951717377572] 
\draw   (59.35,115.21) .. controls (63.17,112.76) and (75.61,125.36) .. (87.13,143.34) .. controls (98.65,161.32) and (104.9,177.89) .. (101.08,180.33) .. controls (97.27,182.78) and (84.83,170.18) .. (73.31,152.2) .. controls (61.78,134.21) and (55.54,117.65) .. (59.35,115.21) -- cycle ;
%Shape: Ellipse [id:dp1796794512629487] 
\draw   (91.51,103.5) .. controls (96.02,103.13) and (101.09,120.09) .. (102.82,141.38) .. controls (104.55,162.66) and (102.29,180.22) .. (97.78,180.59) .. controls (93.26,180.96) and (88.19,164) .. (86.46,142.71) .. controls (84.73,121.42) and (86.99,103.86) .. (91.51,103.5) -- cycle ;
%Shape: Ellipse [id:dp614851881725329] 
\draw   (120.98,107.79) .. controls (125.3,109.18) and (123.46,126.79) .. (116.88,147.11) .. controls (110.3,167.43) and (101.47,182.77) .. (97.16,181.37) .. controls (92.85,179.98) and (94.68,162.37) .. (101.26,142.05) .. controls (107.84,121.73) and (116.67,106.39) .. (120.98,107.79) -- cycle ;
%Shape: Free Drawing [id:dp2936630380449232] 
\draw  [color=TufteRed  ][line width=10] [line join = round][line cap = round] (412.3,100.2) .. controls (412.3,100.2) and (412.3,100.2) .. (412.3,100.2) ;
%Shape: Free Drawing [id:dp5001580834559052] 
\draw  [color=TufteRed  ][line width=10] [line join = round][line cap = round] (386.3,253.2) .. controls (386.3,253.2) and (386.3,253.2) .. (386.3,253.2) ;
%Shape: Free Drawing [id:dp2784401495439459] 
\draw  [color=TufteRed  ][line width=10] [line join = round][line cap = round] (252.3,154.2) .. controls (252.3,154.2) and (252.3,154.2) .. (252.3,154.2) ;
%Shape: Free Drawing [id:dp2532157326645823] 
\draw  [color=TufteRed  ][line width=10] [line join = round][line cap = round] (240.3,294.2) .. controls (240.3,294.2) and (240.3,294.2) .. (240.3,294.2) ;
%Shape: Free Drawing [id:dp12857575698151757] 
\draw  [color=TufteRed  ][line width=10] [line join = round][line cap = round] (97.3,175.2) .. controls (97.3,175.2) and (97.3,175.2) .. (97.3,175.2) ;
%Shape: Free Drawing [id:dp805066322670559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (327.3,198.2) .. controls (327.3,198.2) and (327.3,198.2) .. (327.3,198.2) ;
%Shape: Free Drawing [id:dp895560047660376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (363.3,156.2) .. controls (363.3,156.2) and (363.3,156.2) .. (363.3,156.2) ;
%Shape: Free Drawing [id:dp6979189307869991] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (309.3,211.2) .. controls (309.3,211.2) and (309.3,211.2) .. (309.3,211.2) ;
%Shape: Free Drawing [id:dp37304536512512554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (399.3,50.2) .. controls (399.3,50.2) and (399.3,50.2) .. (399.3,50.2) ;
%Shape: Free Drawing [id:dp9873066210430324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (427.3,70.2) .. controls (427.3,70.2) and (427.3,70.2) .. (427.3,70.2) ;
%Shape: Free Drawing [id:dp483196954603782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (421.3,77.2) .. controls (421.3,77.2) and (421.3,77.2) .. (421.3,77.2) ;
%Shape: Free Drawing [id:dp3697647847341108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (434.3,54.2) .. controls (434.3,54.2) and (434.3,54.2) .. (434.3,54.2) ;
%Shape: Free Drawing [id:dp8855796292920419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (425.3,81.2) .. controls (425.3,81.2) and (425.3,81.2) .. (425.3,81.2) ;
%Shape: Free Drawing [id:dp39385216884538643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (447.3,108.2) .. controls (447.3,108.2) and (447.3,108.2) .. (447.3,108.2) ;
%Shape: Free Drawing [id:dp24980592353897713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (446.3,82.2) .. controls (446.3,82.2) and (446.3,82.2) .. (446.3,82.2) ;
%Shape: Free Drawing [id:dp0870620349366007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (403.3,83.2) .. controls (403.3,83.2) and (403.3,83.2) .. (403.3,83.2) ;
%Shape: Free Drawing [id:dp3863207225467602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (399.3,90.2) .. controls (399.3,90.2) and (399.3,90.2) .. (399.3,90.2) ;
%Shape: Free Drawing [id:dp927439353797828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (403.3,96.2) .. controls (403.3,96.2) and (403.3,96.2) .. (403.3,96.2) ;
%Shape: Free Drawing [id:dp9204233429763469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (368.3,82.2) .. controls (368.3,82.2) and (368.3,82.2) .. (368.3,82.2) ;
%Shape: Free Drawing [id:dp4214133489833154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (383.3,85.2) .. controls (383.3,85.2) and (383.3,85.2) .. (383.3,85.2) ;
%Shape: Free Drawing [id:dp9284904005074208] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (378.3,99.2) .. controls (378.3,99.2) and (378.3,99.2) .. (378.3,99.2) ;
%Shape: Free Drawing [id:dp318629618155329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (367.3,100.2) .. controls (367.3,100.2) and (367.3,100.2) .. (367.3,100.2) ;
%Shape: Free Drawing [id:dp2488098255661355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (437.3,89.2) .. controls (437.3,89.2) and (437.3,89.2) .. (437.3,89.2) ;
%Shape: Free Drawing [id:dp7236554907886019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (457.3,79.2) .. controls (457.3,79.2) and (457.3,79.2) .. (457.3,79.2) ;
%Shape: Free Drawing [id:dp36572840567825726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (432.3,90.2) .. controls (432.3,90.2) and (432.3,90.2) .. (432.3,90.2) ;
%Shape: Free Drawing [id:dp2497563727606973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (422.3,115.2) .. controls (422.3,115.2) and (422.3,115.2) .. (422.3,115.2) ;
%Shape: Free Drawing [id:dp3458953857366571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (401.3,215.2) .. controls (401.3,215.2) and (401.3,215.2) .. (401.3,215.2) ;
%Shape: Free Drawing [id:dp4850654910372483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (397.3,238.2) .. controls (397.3,238.2) and (397.3,238.2) .. (397.3,238.2) ;
%Shape: Free Drawing [id:dp20863777989178822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (430.3,150.2) .. controls (430.3,150.2) and (430.3,150.2) .. (430.3,150.2) ;
%Shape: Free Drawing [id:dp01860536323120665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (423.3,134.2) .. controls (423.3,134.2) and (423.3,134.2) .. (423.3,134.2) ;
%Shape: Free Drawing [id:dp3207413644172914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (432.3,242.2) .. controls (432.3,242.2) and (432.3,242.2) .. (432.3,242.2) ;
%Shape: Free Drawing [id:dp1963173862264831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (394.3,262.2) .. controls (394.3,262.2) and (394.3,262.2) .. (394.3,262.2) ;
%Shape: Free Drawing [id:dp7117097996313575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (380.3,261.2) .. controls (380.3,261.2) and (380.3,261.2) .. (380.3,261.2) ;
%Shape: Free Drawing [id:dp4008128704440008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (192.3,278.2) .. controls (192.3,278.2) and (192.3,278.2) .. (192.3,278.2) ;
%Shape: Free Drawing [id:dp004762649199865354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (212.3,285.2) .. controls (212.3,285.2) and (212.3,285.2) .. (212.3,285.2) ;
%Shape: Free Drawing [id:dp3620843796675888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (228.3,295.2) .. controls (228.3,295.2) and (228.3,295.2) .. (228.3,295.2) ;
%Shape: Free Drawing [id:dp5222329573361326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (206.3,309.2) .. controls (206.3,309.2) and (206.3,309.2) .. (206.3,309.2) ;
%Shape: Free Drawing [id:dp17225993266995854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (231.3,302.2) .. controls (231.3,302.2) and (231.3,302.2) .. (231.3,302.2) ;
%Shape: Free Drawing [id:dp8572759470323708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (249.3,333.2) .. controls (249.3,333.2) and (249.3,333.2) .. (249.3,333.2) ;
%Shape: Free Drawing [id:dp27019366954008395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (225.3,323.2) .. controls (225.3,323.2) and (225.3,323.2) .. (225.3,323.2) ;
%Shape: Free Drawing [id:dp9322700755377256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (217.3,340.2) .. controls (217.3,340.2) and (217.3,340.2) .. (217.3,340.2) ;
%Shape: Free Drawing [id:dp2323482298870645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (239.3,305.2) .. controls (239.3,305.2) and (239.3,305.2) .. (239.3,305.2) ;
%Shape: Free Drawing [id:dp5698592954381845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (246.3,304.2) .. controls (246.3,304.2) and (246.3,304.2) .. (246.3,304.2) ;
%Shape: Free Drawing [id:dp5802665065822519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (212.3,180.2) .. controls (212.3,180.2) and (212.3,180.2) .. (212.3,180.2) ;
%Shape: Free Drawing [id:dp4310117714288395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (207.3,126.2) .. controls (207.3,126.2) and (207.3,126.2) .. (207.3,126.2) ;
%Shape: Free Drawing [id:dp5117470846303207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (252.3,142.2) .. controls (252.3,142.2) and (252.3,142.2) .. (252.3,142.2) ;
%Shape: Free Drawing [id:dp9173845859327052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (233.3,102.2) .. controls (233.3,102.2) and (233.3,102.2) .. (233.3,102.2) ;
%Shape: Free Drawing [id:dp42011382019614407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (241.3,124.2) .. controls (241.3,124.2) and (241.3,124.2) .. (241.3,124.2) ;
%Shape: Free Drawing [id:dp4772312582771925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (266.3,118.2) .. controls (266.3,118.2) and (266.3,118.2) .. (266.3,118.2) ;
%Shape: Free Drawing [id:dp3320249705314593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (261.3,140.2) .. controls (261.3,140.2) and (261.3,140.2) .. (261.3,140.2) ;
%Shape: Free Drawing [id:dp6435453174335404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (278.3,131.2) .. controls (278.3,131.2) and (278.3,131.2) .. (278.3,131.2) ;
%Shape: Free Drawing [id:dp4966793892055932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (270.3,144.2) .. controls (270.3,144.2) and (270.3,144.2) .. (270.3,144.2) ;
%Shape: Free Drawing [id:dp74299375499507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (287.3,143.2) .. controls (287.3,143.2) and (287.3,143.2) .. (287.3,143.2) ;
%Shape: Free Drawing [id:dp8873081828536524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (275.3,152.2) .. controls (275.3,152.2) and (275.3,152.2) .. (275.3,152.2) ;
%Shape: Free Drawing [id:dp22234146160817314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (244.3,176.2) .. controls (244.3,176.2) and (244.3,176.2) .. (244.3,176.2) ;
%Shape: Free Drawing [id:dp14571631990550626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (247.3,162.2) .. controls (247.3,162.2) and (247.3,162.2) .. (247.3,162.2) ;
%Shape: Free Drawing [id:dp9281566658244551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (240.3,169.2) .. controls (240.3,169.2) and (240.3,169.2) .. (240.3,169.2) ;
%Shape: Free Drawing [id:dp4497045579429326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (230.3,169.2) .. controls (230.3,169.2) and (230.3,169.2) .. (230.3,169.2) ;
%Shape: Free Drawing [id:dp25505164643680867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (109.3,146.2) .. controls (109.3,146.2) and (109.3,146.2) .. (109.3,146.2) ;
%Shape: Free Drawing [id:dp44472600220756875] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (42.3,159.2) .. controls (42.3,159.2) and (42.3,159.2) .. (42.3,159.2) ;
%Shape: Free Drawing [id:dp4907415859095394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (46.3,195.2) .. controls (46.3,195.2) and (46.3,195.2) .. (46.3,195.2) ;
%Shape: Free Drawing [id:dp18099151963470983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (76.3,215.2) .. controls (76.3,215.2) and (76.3,215.2) .. (76.3,215.2) ;
%Shape: Free Drawing [id:dp6029302828825522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (96.3,218.2) .. controls (96.3,218.2) and (96.3,218.2) .. (96.3,218.2) ;
%Shape: Free Drawing [id:dp7359867861453473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (120.3,219.2) .. controls (120.3,219.2) and (120.3,219.2) .. (120.3,219.2) ;
%Shape: Free Drawing [id:dp8364627021423852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (123.3,192.2) .. controls (123.3,192.2) and (123.3,192.2) .. (123.3,192.2) ;
%Shape: Free Drawing [id:dp9930522845332386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (114.3,195.2) .. controls (114.3,195.2) and (114.3,195.2) .. (114.3,195.2) ;
%Shape: Free Drawing [id:dp380189511444619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (102.3,186.2) .. controls (102.3,186.2) and (102.3,186.2) .. (102.3,186.2) ;
%Shape: Free Drawing [id:dp5190148426110683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (94.3,192.2) .. controls (94.3,192.2) and (94.3,192.2) .. (94.3,192.2) ;
%Shape: Free Drawing [id:dp4080227682052222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (89.3,183.2) .. controls (89.3,183.2) and (89.3,183.2) .. (89.3,183.2) ;
%Shape: Free Drawing [id:dp4901191536491718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (83.3,154.2) .. controls (83.3,154.2) and (83.3,154.2) .. (83.3,154.2) ;
%Shape: Free Drawing [id:dp9140719890467968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (92.3,160.2) .. controls (92.3,160.2) and (92.3,160.2) .. (92.3,160.2) ;
%Shape: Free Drawing [id:dp9839051267379948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (75.3,148.2) .. controls (75.3,148.2) and (75.3,148.2) .. (75.3,148.2) ;
%Shape: Free Drawing [id:dp2757549246337938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (92.3,140.2) .. controls (92.3,140.2) and (92.3,140.2) .. (92.3,140.2) ;
%Shape: Free Drawing [id:dp7480605241200282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (100.3,156.2) .. controls (100.3,156.2) and (100.3,156.2) .. (100.3,156.2) ;
%Shape: Free Drawing [id:dp17412372119677633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (106.3,162.2) .. controls (106.3,162.2) and (106.3,162.2) .. (106.3,162.2) ;
%Shape: Free Drawing [id:dp7782406985093997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (139.3,168.2) .. controls (139.3,168.2) and (139.3,168.2) .. (139.3,168.2) ;
%Shape: Free Drawing [id:dp019666251137695268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (169.3,164.2) .. controls (169.3,164.2) and (169.3,164.2) .. (169.3,164.2) ;
\end{tikzpicture}}


==> fig-tikz/trees.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,459.7613636851311); %set diagram left start at 0, and has height of 459.7613636851311

%Straight Lines [id:da5302009406116643] 
\draw    (170,110) -- (100,130) ;


%Straight Lines [id:da9146267901912535] 
\draw    (100,130) -- (60,150) ;


%Straight Lines [id:da702583780240408] 
\draw    (100,130) -- (140,150) ;


%Straight Lines [id:da25202134654741726] 
\draw    (140,150) -- (120,170) ;


%Straight Lines [id:da4242847513663599] 
\draw    (60,150) -- (40,170) ;


%Straight Lines [id:da9557902642007816] 
\draw    (140,150) -- (160,170) ;


%Straight Lines [id:da7684822387444468] 
\draw    (60,150) -- (80,170) ;


%Shape: Circle [id:dp48506400023028706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.5,130) .. controls (97.5,128.62) and (98.62,127.5) .. (100,127.5) .. controls (101.38,127.5) and (102.5,128.62) .. (102.5,130) .. controls (102.5,131.38) and (101.38,132.5) .. (100,132.5) .. controls (98.62,132.5) and (97.5,131.38) .. (97.5,130) -- cycle ;
%Shape: Circle [id:dp6126559684379436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.75,150) .. controls (137.75,148.76) and (138.76,147.75) .. (140,147.75) .. controls (141.24,147.75) and (142.25,148.76) .. (142.25,150) .. controls (142.25,151.24) and (141.24,152.25) .. (140,152.25) .. controls (138.76,152.25) and (137.75,151.24) .. (137.75,150) -- cycle ;
%Shape: Circle [id:dp6542041685239655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.75,150) .. controls (57.75,148.76) and (58.76,147.75) .. (60,147.75) .. controls (61.24,147.75) and (62.25,148.76) .. (62.25,150) .. controls (62.25,151.24) and (61.24,152.25) .. (60,152.25) .. controls (58.76,152.25) and (57.75,151.24) .. (57.75,150) -- cycle ;
%Shape: Circle [id:dp8934734165904588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.75,110) .. controls (167.75,108.76) and (168.76,107.75) .. (170,107.75) .. controls (171.24,107.75) and (172.25,108.76) .. (172.25,110) .. controls (172.25,111.24) and (171.24,112.25) .. (170,112.25) .. controls (168.76,112.25) and (167.75,111.24) .. (167.75,110) -- cycle ;
%Shape: Circle [id:dp8283528076130087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.75,170) .. controls (37.75,168.76) and (38.76,167.75) .. (40,167.75) .. controls (41.24,167.75) and (42.25,168.76) .. (42.25,170) .. controls (42.25,171.24) and (41.24,172.25) .. (40,172.25) .. controls (38.76,172.25) and (37.75,171.24) .. (37.75,170) -- cycle ;
%Shape: Circle [id:dp8003428411740805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.75,170) .. controls (77.75,168.76) and (78.76,167.75) .. (80,167.75) .. controls (81.24,167.75) and (82.25,168.76) .. (82.25,170) .. controls (82.25,171.24) and (81.24,172.25) .. (80,172.25) .. controls (78.76,172.25) and (77.75,171.24) .. (77.75,170) -- cycle ;
%Shape: Circle [id:dp46613525146092805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.75,170) .. controls (117.75,168.76) and (118.76,167.75) .. (120,167.75) .. controls (121.24,167.75) and (122.25,168.76) .. (122.25,170) .. controls (122.25,171.24) and (121.24,172.25) .. (120,172.25) .. controls (118.76,172.25) and (117.75,171.24) .. (117.75,170) -- cycle ;
%Shape: Circle [id:dp8090861045833138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.75,170) .. controls (157.75,168.76) and (158.76,167.75) .. (160,167.75) .. controls (161.24,167.75) and (162.25,168.76) .. (162.25,170) .. controls (162.25,171.24) and (161.24,172.25) .. (160,172.25) .. controls (158.76,172.25) and (157.75,171.24) .. (157.75,170) -- cycle ;
%Shape: Polygon Curved [id:ds2747641515622796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (132.44,109.88) .. controls (140,107.81) and (174.44,95.88) .. (176.44,109.88) .. controls (178.44,123.88) and (83.39,131.8) .. (59.44,159.88) .. controls (35.5,187.96) and (33.5,174.96) .. (32.5,173.96) .. controls (31.5,172.96) and (27.5,162.96) .. (51.5,142.96) .. controls (75.5,122.96) and (124.89,111.95) .. (132.44,109.88) -- cycle ;
%Shape: Polygon Curved [id:ds1758765255701744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (95.44,123.88) .. controls (127.44,112.88) and (145.44,108.88) .. (152.44,107.88) .. controls (159.44,106.88) and (175.44,101.88) .. (176.44,108.88) .. controls (177.44,115.88) and (179.44,117.88) .. (153.44,124.88) .. controls (127.44,131.88) and (95.44,140.88) .. (79.44,148.88) .. controls (63.44,156.88) and (94.44,164.88) .. (83.44,175.88) .. controls (72.44,186.88) and (45.44,157.88) .. (52.44,147.88) .. controls (59.44,137.88) and (63.44,134.88) .. (95.44,123.88) -- cycle ;
%Shape: Polygon Curved [id:ds04422143339759965] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (93,127.55) .. controls (95,119.55) and (150,107.81) .. (157,106.81) .. controls (164,105.81) and (173,102.81) .. (177,107.81) .. controls (181,112.81) and (164,121.81) .. (154.44,125.88) .. controls (144.89,129.95) and (134.44,132.88) .. (135.44,137.88) .. controls (136.44,142.88) and (144.44,139.88) .. (146.44,148.88) .. controls (148.44,157.88) and (141.44,161.57) .. (137.44,165.88) .. controls (133.44,170.19) and (120.44,181.88) .. (114.44,176.88) .. controls (108.44,171.88) and (115.44,162.88) .. (119.44,157.88) .. controls (123.44,152.88) and (123.44,149.88) .. (118.44,146.88) .. controls (113.44,143.88) and (91,135.55) .. (93,127.55) -- cycle ;
%Shape: Polygon Curved [id:ds937622469771483] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (96,129.55) .. controls (96.44,117.88) and (147,108.81) .. (154,107.81) .. controls (161,106.81) and (170,103.81) .. (174,108.81) .. controls (178,113.81) and (161,122.81) .. (151.44,126.88) .. controls (141.89,130.95) and (139.44,137.19) .. (148.44,144.19) .. controls (157.44,151.19) and (174.44,169.19) .. (165.44,176.19) .. controls (156.44,183.19) and (150.44,169.19) .. (144.44,164.19) .. controls (138.44,159.19) and (132,154.55) .. (127,151.55) .. controls (122,148.55) and (95.56,141.21) .. (96,129.55) -- cycle ;
%Shape: Ellipse [id:dp40054717481220115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.42,110) .. controls (172.42,108.76) and (171.42,107.75) .. (170.18,107.75) .. controls (168.94,107.75) and (167.93,108.76) .. (167.93,110) .. controls (167.93,111.24) and (168.94,112.25) .. (170.18,112.25) .. controls (171.42,112.25) and (172.42,111.24) .. (172.42,110) -- cycle ;
%Straight Lines [id:da3639028722752644] 
\draw    (170.19,110) -- (240.16,130) ;


%Straight Lines [id:da2663768846812611] 
\draw    (240.16,130) -- (280.14,150) ;


%Straight Lines [id:da35446003248958036] 
\draw    (240.16,130) -- (200.18,150) ;


%Straight Lines [id:da03832150588980765] 
\draw    (200.18,150) -- (220.17,170) ;


%Straight Lines [id:da995568833166802] 
\draw    (280.14,150) -- (300.13,170) ;


%Straight Lines [id:da9824471532251298] 
\draw    (200.18,150) -- (180.19,170) ;


%Straight Lines [id:da4547107746982362] 
\draw    (280.14,150) -- (260.15,170) ;


%Shape: Ellipse [id:dp5904711600435144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.66,130) .. controls (242.66,128.62) and (241.54,127.5) .. (240.16,127.5) .. controls (238.78,127.5) and (237.66,128.62) .. (237.66,130) .. controls (237.66,131.38) and (238.78,132.5) .. (240.16,132.5) .. controls (241.54,132.5) and (242.66,131.38) .. (242.66,130) -- cycle ;
%Shape: Ellipse [id:dp5575556075008701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.43,150) .. controls (202.43,148.76) and (201.42,147.75) .. (200.18,147.75) .. controls (198.94,147.75) and (197.93,148.76) .. (197.93,150) .. controls (197.93,151.24) and (198.94,152.25) .. (200.18,152.25) .. controls (201.42,152.25) and (202.43,151.24) .. (202.43,150) -- cycle ;
%Shape: Ellipse [id:dp21219553786902412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.39,150) .. controls (282.39,148.76) and (281.38,147.75) .. (280.14,147.75) .. controls (278.9,147.75) and (277.89,148.76) .. (277.89,150) .. controls (277.89,151.24) and (278.9,152.25) .. (280.14,152.25) .. controls (281.38,152.25) and (282.39,151.24) .. (282.39,150) -- cycle ;
%Shape: Ellipse [id:dp6686407419726013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.44,110) .. controls (172.44,108.76) and (171.44,107.75) .. (170.19,107.75) .. controls (168.95,107.75) and (167.94,108.76) .. (167.94,110) .. controls (167.94,111.24) and (168.95,112.25) .. (170.19,112.25) .. controls (171.44,112.25) and (172.44,111.24) .. (172.44,110) -- cycle ;
%Shape: Ellipse [id:dp6891560764392941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.38,170) .. controls (302.38,168.76) and (301.37,167.75) .. (300.13,167.75) .. controls (298.89,167.75) and (297.88,168.76) .. (297.88,170) .. controls (297.88,171.24) and (298.89,172.25) .. (300.13,172.25) .. controls (301.37,172.25) and (302.38,171.24) .. (302.38,170) -- cycle ;
%Shape: Ellipse [id:dp43322842831640496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.4,170) .. controls (262.4,168.76) and (261.39,167.75) .. (260.15,167.75) .. controls (258.91,167.75) and (257.9,168.76) .. (257.9,170) .. controls (257.9,171.24) and (258.91,172.25) .. (260.15,172.25) .. controls (261.39,172.25) and (262.4,171.24) .. (262.4,170) -- cycle ;
%Shape: Ellipse [id:dp021788460710044033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.42,170) .. controls (222.42,168.76) and (221.41,167.75) .. (220.17,167.75) .. controls (218.93,167.75) and (217.92,168.76) .. (217.92,170) .. controls (217.92,171.24) and (218.93,172.25) .. (220.17,172.25) .. controls (221.41,172.25) and (222.42,171.24) .. (222.42,170) -- cycle ;
%Shape: Ellipse [id:dp3629545232129241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.44,170) .. controls (182.44,168.76) and (181.43,167.75) .. (180.19,167.75) .. controls (178.95,167.75) and (177.94,168.76) .. (177.94,170) .. controls (177.94,171.24) and (178.95,172.25) .. (180.19,172.25) .. controls (181.43,172.25) and (182.44,171.24) .. (182.44,170) -- cycle ;
%Shape: Polygon Curved [id:ds7395685781612735] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (207.73,109.88) .. controls (200.18,107.81) and (165.75,95.88) .. (163.75,109.88) .. controls (161.76,123.88) and (256.77,131.8) .. (280.7,159.88) .. controls (304.63,187.96) and (306.63,174.96) .. (307.63,173.96) .. controls (308.63,172.96) and (312.62,162.96) .. (288.64,142.96) .. controls (264.65,122.96) and (215.29,111.95) .. (207.73,109.88) -- cycle ;
%Shape: Polygon Curved [id:ds3849629774673837] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (244.71,123.88) .. controls (212.73,112.88) and (194.74,108.88) .. (187.74,107.88) .. controls (180.75,106.88) and (164.75,101.88) .. (163.75,108.88) .. controls (162.75,115.88) and (160.76,117.88) .. (186.74,124.88) .. controls (212.73,131.88) and (244.71,140.88) .. (260.71,148.88) .. controls (276.7,156.88) and (245.71,164.88) .. (256.71,175.88) .. controls (267.7,186.88) and (294.69,157.88) .. (287.69,147.88) .. controls (280.7,137.88) and (276.7,134.88) .. (244.71,123.88) -- cycle ;
%Shape: Polygon Curved [id:ds5988436073913426] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (247.16,127.55) .. controls (245.16,119.55) and (190.18,107.81) .. (183.19,106.81) .. controls (176.19,105.81) and (167.2,102.81) .. (163.2,107.81) .. controls (159.2,112.81) and (176.19,121.81) .. (185.74,125.88) .. controls (195.3,129.95) and (205.73,132.88) .. (204.73,137.88) .. controls (203.73,142.88) and (195.74,139.88) .. (193.74,148.88) .. controls (191.74,157.88) and (198.74,161.57) .. (202.74,165.88) .. controls (206.73,170.19) and (219.73,181.88) .. (225.72,176.88) .. controls (231.72,171.88) and (224.72,162.88) .. (220.73,157.88) .. controls (216.73,152.88) and (216.73,149.88) .. (221.73,146.88) .. controls (226.72,143.88) and (249.16,135.55) .. (247.16,127.55) -- cycle ;
%Shape: Polygon Curved [id:ds567252328135855] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (244.16,129.55) .. controls (243.72,117.88) and (193.18,108.81) .. (186.19,107.81) .. controls (179.19,106.81) and (170.19,103.81) .. (166.2,108.81) .. controls (162.2,113.81) and (179.19,122.81) .. (188.74,126.88) .. controls (198.29,130.95) and (200.74,137.19) .. (191.74,144.19) .. controls (182.74,151.19) and (165.75,169.19) .. (174.75,176.19) .. controls (183.74,183.19) and (189.74,169.19) .. (195.74,164.19) .. controls (201.74,159.19) and (208.18,154.55) .. (213.17,151.55) .. controls (218.17,148.55) and (244.6,141.21) .. (244.16,129.55) -- cycle ;
%Shape: Ellipse [id:dp6605857170188969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.77,110) .. controls (167.77,108.76) and (168.78,107.75) .. (170.02,107.75) .. controls (171.26,107.75) and (172.26,108.76) .. (172.26,110) .. controls (172.26,111.24) and (171.26,112.25) .. (170.02,112.25) .. controls (168.78,112.25) and (167.77,111.24) .. (167.77,110) -- cycle ;
%Straight Lines [id:da51603257870748] 
\draw    (170,199) -- (100,219) ;


%Straight Lines [id:da9516339225572326] 
\draw    (100,219) -- (60,239) ;


%Straight Lines [id:da19589832687539843] 
\draw    (100,219) -- (140,239) ;


%Straight Lines [id:da3206997605177735] 
\draw    (140,239) -- (120,259) ;


%Straight Lines [id:da26020790759464685] 
\draw    (60,239) -- (40,259) ;


%Straight Lines [id:da8789166144656009] 
\draw    (140,239) -- (160,259) ;


%Straight Lines [id:da7989721815491786] 
\draw    (60,239) -- (80,259) ;


%Shape: Circle [id:dp7162990098997069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.5,219) .. controls (97.5,217.62) and (98.62,216.5) .. (100,216.5) .. controls (101.38,216.5) and (102.5,217.62) .. (102.5,219) .. controls (102.5,220.38) and (101.38,221.5) .. (100,221.5) .. controls (98.62,221.5) and (97.5,220.38) .. (97.5,219) -- cycle ;
%Shape: Circle [id:dp0535864189182913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.75,239) .. controls (137.75,237.76) and (138.76,236.75) .. (140,236.75) .. controls (141.24,236.75) and (142.25,237.76) .. (142.25,239) .. controls (142.25,240.24) and (141.24,241.25) .. (140,241.25) .. controls (138.76,241.25) and (137.75,240.24) .. (137.75,239) -- cycle ;
%Shape: Circle [id:dp3177541399791257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.75,239) .. controls (57.75,237.76) and (58.76,236.75) .. (60,236.75) .. controls (61.24,236.75) and (62.25,237.76) .. (62.25,239) .. controls (62.25,240.24) and (61.24,241.25) .. (60,241.25) .. controls (58.76,241.25) and (57.75,240.24) .. (57.75,239) -- cycle ;
%Shape: Circle [id:dp4591019346409626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.75,199) .. controls (167.75,197.76) and (168.76,196.75) .. (170,196.75) .. controls (171.24,196.75) and (172.25,197.76) .. (172.25,199) .. controls (172.25,200.24) and (171.24,201.25) .. (170,201.25) .. controls (168.76,201.25) and (167.75,200.24) .. (167.75,199) -- cycle ;
%Shape: Circle [id:dp2763615112641218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.75,259) .. controls (37.75,257.76) and (38.76,256.75) .. (40,256.75) .. controls (41.24,256.75) and (42.25,257.76) .. (42.25,259) .. controls (42.25,260.24) and (41.24,261.25) .. (40,261.25) .. controls (38.76,261.25) and (37.75,260.24) .. (37.75,259) -- cycle ;
%Shape: Circle [id:dp8480714457750251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.75,259) .. controls (77.75,257.76) and (78.76,256.75) .. (80,256.75) .. controls (81.24,256.75) and (82.25,257.76) .. (82.25,259) .. controls (82.25,260.24) and (81.24,261.25) .. (80,261.25) .. controls (78.76,261.25) and (77.75,260.24) .. (77.75,259) -- cycle ;
%Shape: Circle [id:dp8244806885303462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.75,259) .. controls (117.75,257.76) and (118.76,256.75) .. (120,256.75) .. controls (121.24,256.75) and (122.25,257.76) .. (122.25,259) .. controls (122.25,260.24) and (121.24,261.25) .. (120,261.25) .. controls (118.76,261.25) and (117.75,260.24) .. (117.75,259) -- cycle ;
%Shape: Circle [id:dp31419233716760275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.75,259) .. controls (157.75,257.76) and (158.76,256.75) .. (160,256.75) .. controls (161.24,256.75) and (162.25,257.76) .. (162.25,259) .. controls (162.25,260.24) and (161.24,261.25) .. (160,261.25) .. controls (158.76,261.25) and (157.75,260.24) .. (157.75,259) -- cycle ;
%Shape: Polygon Curved [id:ds33968339373494527] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (132.44,198.88) .. controls (140,196.81) and (174.44,184.88) .. (176.44,198.88) .. controls (178.44,212.88) and (83.39,220.8) .. (59.44,248.88) .. controls (35.5,276.96) and (33.5,263.96) .. (32.5,262.96) .. controls (31.5,261.96) and (27.5,251.96) .. (51.5,231.96) .. controls (75.5,211.96) and (124.89,200.95) .. (132.44,198.88) -- cycle ;
%Shape: Polygon Curved [id:ds46904212168137405] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (95.44,212.88) .. controls (127.44,201.88) and (145.44,197.88) .. (152.44,196.88) .. controls (159.44,195.88) and (175.44,190.88) .. (176.44,197.88) .. controls (177.44,204.88) and (179.44,206.88) .. (153.44,213.88) .. controls (127.44,220.88) and (95.44,229.88) .. (79.44,237.88) .. controls (63.44,245.88) and (94.44,253.88) .. (83.44,264.88) .. controls (72.44,275.88) and (45.44,246.88) .. (52.44,236.88) .. controls (59.44,226.88) and (63.44,223.88) .. (95.44,212.88) -- cycle ;
%Shape: Polygon Curved [id:ds32675415149497233] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (93,216.55) .. controls (95,208.55) and (150,196.81) .. (157,195.81) .. controls (164,194.81) and (173,191.81) .. (177,196.81) .. controls (181,201.81) and (164,210.81) .. (154.44,214.88) .. controls (144.89,218.95) and (134.44,221.88) .. (135.44,226.88) .. controls (136.44,231.88) and (144.44,228.88) .. (146.44,237.88) .. controls (148.44,246.88) and (141.44,250.57) .. (137.44,254.88) .. controls (133.44,259.19) and (120.44,270.88) .. (114.44,265.88) .. controls (108.44,260.88) and (115.44,251.88) .. (119.44,246.88) .. controls (123.44,241.88) and (123.44,238.88) .. (118.44,235.88) .. controls (113.44,232.88) and (91,224.55) .. (93,216.55) -- cycle ;
%Shape: Polygon Curved [id:ds2654110678793351] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (96,218.55) .. controls (96.44,206.88) and (147,197.81) .. (154,196.81) .. controls (161,195.81) and (170,192.81) .. (174,197.81) .. controls (178,202.81) and (161,211.81) .. (151.44,215.88) .. controls (141.89,219.95) and (139.44,226.19) .. (148.44,233.19) .. controls (157.44,240.19) and (174.44,258.19) .. (165.44,265.19) .. controls (156.44,272.19) and (150.44,258.19) .. (144.44,253.19) .. controls (138.44,248.19) and (132,243.55) .. (127,240.55) .. controls (122,237.55) and (95.56,230.21) .. (96,218.55) -- cycle ;
%Shape: Ellipse [id:dp00041608379206037327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.42,199) .. controls (172.42,197.76) and (171.42,196.75) .. (170.18,196.75) .. controls (168.94,196.75) and (167.93,197.76) .. (167.93,199) .. controls (167.93,200.24) and (168.94,201.25) .. (170.18,201.25) .. controls (171.42,201.25) and (172.42,200.24) .. (172.42,199) -- cycle ;
%Straight Lines [id:da6502239211517424] 
\draw    (170.19,199) -- (240.16,219) ;


%Straight Lines [id:da7103082033441315] 
\draw    (240.16,219) -- (280.14,239) ;


%Straight Lines [id:da39515322006464326] 
\draw    (240.16,219) -- (200.18,239) ;


%Straight Lines [id:da44414945007463236] 
\draw    (200.18,239) -- (220.17,259) ;


%Straight Lines [id:da6612165858358772] 
\draw    (280.14,239) -- (300.13,259) ;


%Straight Lines [id:da5520934265280797] 
\draw    (200.18,239) -- (180.19,259) ;


%Straight Lines [id:da4255529981484998] 
\draw    (280.14,239) -- (260.15,259) ;


%Shape: Ellipse [id:dp6037813998808446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.66,219) .. controls (242.66,217.62) and (241.54,216.5) .. (240.16,216.5) .. controls (238.78,216.5) and (237.66,217.62) .. (237.66,219) .. controls (237.66,220.38) and (238.78,221.5) .. (240.16,221.5) .. controls (241.54,221.5) and (242.66,220.38) .. (242.66,219) -- cycle ;
%Shape: Ellipse [id:dp46285051112730313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.43,239) .. controls (202.43,237.76) and (201.42,236.75) .. (200.18,236.75) .. controls (198.94,236.75) and (197.93,237.76) .. (197.93,239) .. controls (197.93,240.24) and (198.94,241.25) .. (200.18,241.25) .. controls (201.42,241.25) and (202.43,240.24) .. (202.43,239) -- cycle ;
%Shape: Ellipse [id:dp3347800641066023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.39,239) .. controls (282.39,237.76) and (281.38,236.75) .. (280.14,236.75) .. controls (278.9,236.75) and (277.89,237.76) .. (277.89,239) .. controls (277.89,240.24) and (278.9,241.25) .. (280.14,241.25) .. controls (281.38,241.25) and (282.39,240.24) .. (282.39,239) -- cycle ;
%Shape: Ellipse [id:dp5631245020222684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.44,199) .. controls (172.44,197.76) and (171.44,196.75) .. (170.19,196.75) .. controls (168.95,196.75) and (167.94,197.76) .. (167.94,199) .. controls (167.94,200.24) and (168.95,201.25) .. (170.19,201.25) .. controls (171.44,201.25) and (172.44,200.24) .. (172.44,199) -- cycle ;
%Shape: Ellipse [id:dp5468926772546354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.38,259) .. controls (302.38,257.76) and (301.37,256.75) .. (300.13,256.75) .. controls (298.89,256.75) and (297.88,257.76) .. (297.88,259) .. controls (297.88,260.24) and (298.89,261.25) .. (300.13,261.25) .. controls (301.37,261.25) and (302.38,260.24) .. (302.38,259) -- cycle ;
%Shape: Ellipse [id:dp3257424008517187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.4,259) .. controls (262.4,257.76) and (261.39,256.75) .. (260.15,256.75) .. controls (258.91,256.75) and (257.9,257.76) .. (257.9,259) .. controls (257.9,260.24) and (258.91,261.25) .. (260.15,261.25) .. controls (261.39,261.25) and (262.4,260.24) .. (262.4,259) -- cycle ;
%Shape: Ellipse [id:dp24012564220585664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.42,259) .. controls (222.42,257.76) and (221.41,256.75) .. (220.17,256.75) .. controls (218.93,256.75) and (217.92,257.76) .. (217.92,259) .. controls (217.92,260.24) and (218.93,261.25) .. (220.17,261.25) .. controls (221.41,261.25) and (222.42,260.24) .. (222.42,259) -- cycle ;
%Shape: Ellipse [id:dp16549948056694186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.44,259) .. controls (182.44,257.76) and (181.43,256.75) .. (180.19,256.75) .. controls (178.95,256.75) and (177.94,257.76) .. (177.94,259) .. controls (177.94,260.24) and (178.95,261.25) .. (180.19,261.25) .. controls (181.43,261.25) and (182.44,260.24) .. (182.44,259) -- cycle ;
%Shape: Polygon Curved [id:ds2573216366457449] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (207.73,198.88) .. controls (200.18,196.81) and (165.75,184.88) .. (163.75,198.88) .. controls (161.76,212.88) and (256.77,220.8) .. (280.7,248.88) .. controls (304.63,276.96) and (306.63,263.96) .. (307.63,262.96) .. controls (308.63,261.96) and (312.62,251.96) .. (288.64,231.96) .. controls (264.65,211.96) and (215.29,200.95) .. (207.73,198.88) -- cycle ;
%Shape: Polygon Curved [id:ds1977916178943051] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (244.71,212.88) .. controls (212.73,201.88) and (194.74,197.88) .. (187.74,196.88) .. controls (180.75,195.88) and (164.75,190.88) .. (163.75,197.88) .. controls (162.75,204.88) and (160.76,206.88) .. (186.74,213.88) .. controls (212.73,220.88) and (244.71,229.88) .. (260.71,237.88) .. controls (276.7,245.88) and (245.71,253.88) .. (256.71,264.88) .. controls (267.7,275.88) and (294.69,246.88) .. (287.69,236.88) .. controls (280.7,226.88) and (276.7,223.88) .. (244.71,212.88) -- cycle ;
%Shape: Polygon Curved [id:ds04628997698498938] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (247.16,216.55) .. controls (245.16,208.55) and (190.18,196.81) .. (183.19,195.81) .. controls (176.19,194.81) and (167.2,191.81) .. (163.2,196.81) .. controls (159.2,201.81) and (176.19,210.81) .. (185.74,214.88) .. controls (195.3,218.95) and (205.73,221.88) .. (204.73,226.88) .. controls (203.73,231.88) and (195.74,228.88) .. (193.74,237.88) .. controls (191.74,246.88) and (198.74,250.57) .. (202.74,254.88) .. controls (206.73,259.19) and (219.73,270.88) .. (225.72,265.88) .. controls (231.72,260.88) and (224.72,251.88) .. (220.73,246.88) .. controls (216.73,241.88) and (216.73,238.88) .. (221.73,235.88) .. controls (226.72,232.88) and (249.16,224.55) .. (247.16,216.55) -- cycle ;
%Shape: Polygon Curved [id:ds2738160488134014] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (244.16,218.55) .. controls (243.72,206.88) and (193.18,197.81) .. (186.19,196.81) .. controls (179.19,195.81) and (170.19,192.81) .. (166.2,197.81) .. controls (162.2,202.81) and (179.19,211.81) .. (188.74,215.88) .. controls (198.29,219.95) and (200.74,226.19) .. (191.74,233.19) .. controls (182.74,240.19) and (165.75,258.19) .. (174.75,265.19) .. controls (183.74,272.19) and (189.74,258.19) .. (195.74,253.19) .. controls (201.74,248.19) and (208.18,243.55) .. (213.17,240.55) .. controls (218.17,237.55) and (244.6,230.21) .. (244.16,218.55) -- cycle ;
%Shape: Ellipse [id:dp6537529130529915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.77,199) .. controls (167.77,197.76) and (168.78,196.75) .. (170.02,196.75) .. controls (171.26,196.75) and (172.26,197.76) .. (172.26,199) .. controls (172.26,200.24) and (171.26,201.25) .. (170.02,201.25) .. controls (168.78,201.25) and (167.77,200.24) .. (167.77,199) -- cycle ;




\end{tikzpicture}


==> fig-tikz/uniform.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337.875); %set diagram left start at 0, and has height of 337.875

%Shape: Ellipse [id:dp5819723808660902] 
\draw  [fill={rgb, 255:red, 122; green, 188; blue, 162 }  ,fill opacity=0.21 ] (413.32,89.43) .. controls (406.82,98.36) and (388.88,96.4) .. (373.24,85.04) .. controls (357.61,73.67) and (350.19,57.22) .. (356.68,48.28) .. controls (363.18,39.35) and (381.12,41.31) .. (396.76,52.67) .. controls (412.39,64.04) and (419.81,80.49) .. (413.32,89.43) -- cycle ;
%Shape: Ellipse [id:dp6439185313438032] 
\draw  [fill={rgb, 255:red, 138; green, 158; blue, 205 }  ,fill opacity=0.21 ] (402.16,94.11) .. controls (391.66,90.69) and (387.98,73.02) .. (393.96,54.64) .. controls (399.93,36.26) and (413.29,24.12) .. (423.79,27.53) .. controls (434.3,30.95) and (437.97,48.62) .. (432,67) .. controls (426.03,85.38) and (412.67,97.52) .. (402.16,94.11) -- cycle ;
%Shape: Ellipse [id:dp03744277417443165] 
\draw  [fill={rgb, 255:red, 197; green, 180; blue, 180 }  ,fill opacity=0.2 ] (395,84) .. controls (395,72.95) and (410.67,64) .. (430,64) .. controls (449.33,64) and (465,72.95) .. (465,84) .. controls (465,95.05) and (449.33,104) .. (430,104) .. controls (410.67,104) and (395,95.05) .. (395,84) -- cycle ;
%Shape: Ellipse [id:dp4009325858147741] 
\draw  [fill={rgb, 255:red, 148; green, 136; blue, 112 }  ,fill opacity=0.21 ] (413.32,77.43) .. controls (419.81,86.36) and (412.39,102.82) .. (396.76,114.18) .. controls (381.12,125.54) and (363.18,127.51) .. (356.68,118.57) .. controls (350.19,109.64) and (357.61,93.18) .. (373.24,81.82) .. controls (388.88,70.46) and (406.82,68.49) .. (413.32,77.43) -- cycle ;
%Shape: Ellipse [id:dp00606880761072115] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (401.18,73.71) .. controls (411.69,70.3) and (425.05,82.44) .. (431.02,100.82) .. controls (436.99,119.2) and (433.32,136.87) .. (422.82,140.29) .. controls (412.31,143.7) and (398.95,131.56) .. (392.98,113.18) .. controls (387.01,94.8) and (390.68,77.13) .. (401.18,73.71) -- cycle ;
%Shape: Free Drawing [id:dp8685659307733191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (398.3,102.2) .. controls (398.3,102.2) and (398.3,102.2) .. (398.3,102.2) ;
%Shape: Free Drawing [id:dp31415241071870925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (405.3,84.2) .. controls (405.3,84.2) and (405.3,84.2) .. (405.3,84.2) ;
%Shape: Free Drawing [id:dp7127288846965452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (421.3,96.2) .. controls (421.3,96.2) and (421.3,96.2) .. (421.3,96.2) ;
%Shape: Free Drawing [id:dp6836296633728682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (399.3,64.2) .. controls (399.3,64.2) and (399.3,64.2) .. (399.3,64.2) ;
%Shape: Free Drawing [id:dp27095619970851703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (383.3,83.2) .. controls (383.3,83.2) and (383.3,83.2) .. (383.3,83.2) ;
%Shape: Free Drawing [id:dp3215036238217792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (422.3,72.2) .. controls (422.3,72.2) and (422.3,72.2) .. (422.3,72.2) ;
%Shape: Ellipse [id:dp47461355534766736] 
\draw  [fill={rgb, 255:red, 122; green, 188; blue, 162 }  ,fill opacity=0.21 ] (413.32,206.43) .. controls (406.82,215.36) and (388.88,213.4) .. (373.24,202.04) .. controls (357.61,190.67) and (350.19,174.22) .. (356.68,165.28) .. controls (363.18,156.35) and (381.12,158.31) .. (396.76,169.67) .. controls (412.39,181.04) and (419.81,197.49) .. (413.32,206.43) -- cycle ;
%Shape: Ellipse [id:dp32813827062377254] 
\draw  [fill={rgb, 255:red, 138; green, 158; blue, 205 }  ,fill opacity=0.21 ] (402.16,211.11) .. controls (391.66,207.69) and (387.98,190.02) .. (393.96,171.64) .. controls (399.93,153.26) and (413.29,141.12) .. (423.79,144.53) .. controls (434.3,147.95) and (437.97,165.62) .. (432,184) .. controls (426.03,202.38) and (412.67,214.52) .. (402.16,211.11) -- cycle ;
%Shape: Ellipse [id:dp9741548737390073] 
\draw  [fill={rgb, 255:red, 197; green, 180; blue, 180 }  ,fill opacity=0.2 ] (395,201) .. controls (395,189.95) and (410.67,181) .. (430,181) .. controls (449.33,181) and (465,189.95) .. (465,201) .. controls (465,212.05) and (449.33,221) .. (430,221) .. controls (410.67,221) and (395,212.05) .. (395,201) -- cycle ;
%Shape: Ellipse [id:dp9449382758991545] 
\draw  [fill={rgb, 255:red, 148; green, 136; blue, 112 }  ,fill opacity=0.21 ] (413.32,194.43) .. controls (419.81,203.36) and (412.39,219.82) .. (396.76,231.18) .. controls (381.12,242.54) and (363.18,244.51) .. (356.68,235.57) .. controls (350.19,226.64) and (357.61,210.18) .. (373.24,198.82) .. controls (388.88,187.46) and (406.82,185.49) .. (413.32,194.43) -- cycle ;
%Shape: Ellipse [id:dp7898410911905249] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.21 ] (401.18,190.71) .. controls (411.69,187.3) and (425.05,199.44) .. (431.02,217.82) .. controls (436.99,236.2) and (433.32,253.87) .. (422.82,257.29) .. controls (412.31,260.7) and (398.95,248.56) .. (392.98,230.18) .. controls (387.01,211.8) and (390.68,194.13) .. (401.18,190.71) -- cycle ;
%Shape: Free Drawing [id:dp4586661441962572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=4] [line join = round][line cap = round] (405.3,201.2) .. controls (405.3,201.2) and (405.3,201.2) .. (405.3,201.2) ;




\end{tikzpicture}
